A Comprehensive Survey of Scientific Large Language Models and Their Applications in Scientific Discovery

In many scientific fields, large language models (LLMs) have revolutionized the way text and other modalities of data (e.g., molecules and proteins) are handled, achieving superior performance in various applications and augmenting the scientific discovery process. Nevertheless, previous surveys on scientific LLMs often concentrate on one or two fields or a single modality. In this paper, we aim to provide a more holistic view of the research landscape by unveiling cross-field and cross-modal connections between scientific LLMs regarding their architectures and pre-training techniques. To this end, we comprehensively survey over 260 scientific LLMs, discuss their commonalities and differences, as well as summarize pre-training datasets and evaluation tasks for each field and modality. Moreover, we investigate how LLMs have been deployed to benefit scientific discovery. Resources related to this survey are available at https://github.com/yuzhimanhua/Awesome-Scientific-Language-Models.

==> (inline-0) <==
\begin{tabular}{lcccccc}
\toprule
\textbf{Model} & \textbf{Modality} & \textbf{Size} & \textbf{Architecture} & \textbf{Pre-training Data} & \textbf{Pre-training Task(s)} & \textbf{Evaluation Task(s)} \\
\midrule

SciBERT \cite{beltagy2019scibert} & L & 110M & BERT & Semantic Scholar & MLM, NSP & NER, RE, classification, parsing \\

\rowcolor{black!10}
SciGPT2 \cite{luu2021explaining} & L & 117M & GPT-2 & S2ORC & next token prediction & paper relationship explanation \\

CATTS \cite{cachola2020tldr} & L & 406M & BART & SciTLDR & sequence to sequence & summarization \\

\rowcolor{black!10}
SciNewsBERT \cite{smeros2021sciclops} & L & 110M & BERT & news headlines & MLM, NSP & scientific claim extraction \\

ScholarBERT \cite{hong2023diminishing} & L & 340M, 770M & BERT & Public.Resource.Org, & MLM & NER, RE, classification \\
& & & & Wikipedia, BookCorpus & & \\

\rowcolor{black!10}
AcademicRoBERTa \cite{yamauchi2022japanese} & L & 125M & RoBERTa & CiNii & MLM & classification, \\
\rowcolor{black!10}
& & & & & & author identification \\

Galactica \cite{taylor2022galactica} & L & 125M, 1.3B, & Galactica & papers, code, & next token prediction, & QA, link prediction, \\
& & 6.7B, 30B, & & reference materials, & instruction tuning & knowledge probing, \\
& & 120B & & knowledge bases, & & quantitative reasoning, \\
& & & & web crawl data, & & chemical name conversion, \\
& & & & instructions & & molecule classification, \\
& & & & & & protein function prediction \\

\rowcolor{black!10}
DARWIN \cite{xie2023darwin} & L & 7B & LLaMA & papers, QA pairs, & instruction tuning & QA, classification, regression \\
\rowcolor{black!10}
& & & & instructions & & \\

FORGE \cite{yin2023forge} & L & 1.4B, 13B, & GPT-NeoX & CORE, AMiner, MAG, & next token prediction & QA, classification, regression \\
& & 22B & & SCOPUS, arXiv & & \\

\rowcolor{black!10}
SciGLM \cite{zhang2024sciglm} & L & 6B, 32B & ChatGLM & SciInstruct & instruction tuning & QA, quantitative reasoning \\

\midrule

SPECTER \cite{cohan2020specter} & L+G & 110M & BERT & Semantic Scholar & link prediction & classification, link prediction, \\
& & & & & & recommendation \\

\rowcolor{black!10}
OAG-BERT \cite{liu2022oag} & L+G & 110M & $\sim$BERT & AMiner, PubMed, & MLM & classification, link prediction, \\
\rowcolor{black!10}
& & & & OAG & & recommendation, retrieval, \\
\rowcolor{black!10}
& & & & & & author name disambiguation \\

ASPIRE \cite{mysore2022multi} & L+G & 110M & BERT & S2ORC & link prediction & paper similarity estimation \\

\rowcolor{black!10}
SciNCL \cite{ostendorff2022neighborhood} & L+G & 110M & BERT & Semantic Scholar & link prediction & classification, link prediction, \\
\rowcolor{black!10}
& & & & & & recommendation \\

SPECTER 2.0 \cite{singh2023scirepeval} & L+G & 113M & Adapters & SciRepEval & classification, regression, & classification, regression, \\
& & & & & link prediction, retrieval & link prediction, retrieval, \\
& & & & & & author name disambiguation, \\
& & & & & & paper-reviewer matching \\

\rowcolor{black!10}
SciPatton \cite{jin2023patton} & L+G & -- & GraphFormers & MAG & MLM, link prediction & classification, link prediction \\

SciMult \cite{zhang2023pre} & L+G & 138M & MoE & MAG, & classification, & classification, link prediction, \\
& & & & Semantic Scholar, & link prediction, retrieval & recommendation, retrieval, \\
& & & & SciRepEval & & patient-article/patient matching \\

\bottomrule
\end{tabular}
\begin{tabular}{p{134.5pt}x{35.1pt}x{47.6pt}x{48.7pt}x{84.6pt}x{116.5pt}x{124.2pt}}
\toprule
\textbf{Model} & \textbf{Modality} & \textbf{Size} & \textbf{Architecture} & \textbf{Pre-training Data} & \textbf{Pre-training Task(s)} & \textbf{Evaluation Task(s)} \\
\midrule

GenBERT \cite{geva2020injecting} & L & 110M & BERT & Wikipedia & MLM, & QA, MWP \\
& & & & & sequence to sequence & \\

\rowcolor{black!10}
MathBERT \cite{shen2021mathbert} & L & 110M & BERT & arXiv, math curricula, & MLM & classification, auto-grading \\
\rowcolor{black!10}
& & & & syllabi, textbooks & & \\

MWP-BERT \cite{liang2022mwp} & L & 110M & BERT & Ape210K & MLM, regression, & QA, MWP \\
& & & & & classification & \\

\rowcolor{black!10}
BERT-TD \cite{li2022seeking} & L & 110M & BERT & Math23K, MathQA & sequence to sequence, & QA, MWP \\
\rowcolor{black!10}
& & & & & contrastive learning & \\

GSM8K-GPT \cite{cobbe2021training} & L & 6B, 175B & GPT-3 & GSM8K & supervised fine-tuning & QA, MWP \\

\rowcolor{black!10}
DeductReasoner \cite{jie2022learning} & L & 125M & RoBERTa & MAWPS, Math23K, & sequence to sequence & QA, MWP \\
\rowcolor{black!10}
& & & & MathQA, SVAMP & & \\

NaturalProver \cite{welleck2022naturalprover} & L & 175B & GPT-3 & NaturalProofs & supervised fine-tuning & mathematical proof generation \\

\rowcolor{black!10}
Minerva \cite{lewkowycz2022solving} & L & 8B, 62B, & PaLM & arXiv, math web pages & next token prediction & QA, MWP, quantitative reasoning \\
\rowcolor{black!10}
& & 540B & & & & \\

Bh$\bar{\text a}$skara \cite{mishra2022lila} & L & 2.7B & GPT-Neo & L$\bar{\text i}$la & instruction tuning & QA, MWP, knowledge probing \\

\rowcolor{black!10}
WizardMath \cite{luo2023wizardmath} & L & 7B, 13B, & LLaMA-2 & GSM8K, MATH & instruction tuning & QA, MWP \\
\rowcolor{black!10}
& & 70B & & & & \\

MAmmoTH \cite{yue2023mammoth} & L & 7B, 13B, & LLaMA-2 & MathInstruct & instruction tuning & QA, MWP \\
& & 34B, 70B & & & & \\
& & 7B & Mistral & & & \\

\rowcolor{black!10}
MetaMath \cite{yu2023metamath} & L & 7B, 13B, & LLaMA-2 & MetaMathQA & instruction tuning & QA, MWP \\
\rowcolor{black!10}
& & 70B & & & & \\
\rowcolor{black!10}
& & 7B & Mistral & & & \\

ToRA \cite{gou2023tora} & L & 7B, 13B, & LLaMA-2 & ToRA-Corpus & instruction tuning & QA, MWP \\
& & 34B, 70B & & & & \\

\rowcolor{black!10}
MathCoder \cite{wang2023mathcoder} & L & 7B, 13B, & LLaMA-2 & MathCodeInstruct & instruction tuning & QA, MWP \\
\rowcolor{black!10}
& & 34B, 70B & & & & \\

\bottomrule
\end{tabular}
}
\label{tab:mathematics}
\end{table*}

\begin{table*}[!h]
\small
\centering
\scalebox{0.67}{
\begin{tabular}{p{134.5pt}x{35.1pt}x{47.6pt}x{48.7pt}x{84.6pt}x{116.5pt}x{124.2pt}}
\toprule
\multicolumn{2}{l}{\textit{(Mathematics, Table Continued)}} & & & & & \\
\midrule
\textbf{Model} & \textbf{Modality} & \textbf{Size} & \textbf{Architecture} & \textbf{Pre-training Data} & \textbf{Pre-training Task(s)} & \textbf{Evaluation Task(s)} \\
\midrule

Llemma \cite{azerbayev2023llemma} & L & 7B, 34B & LLaMA-2 & Proof-Pile-2 & next token prediction & QA, MWP, quantitative reasoning \\

\rowcolor{black!10}
OVM \cite{yu2023outcome} & L & 7B & LLaMA-2 & GSM8K & supervised fine-tuning & QA, MWP, quantitative reasoning \\
\rowcolor{black!10}
& & 7B & Mistral & & & \\

DeepSeekMath \cite{shao2024deepseekmath} & L & 7B & DeepSeek & math web pages, & next token prediction, & QA, MWP, quantitative reasoning, \\
& & & & instructions & instruction tuning & formal translation \\

\rowcolor{black!10}
InternLM-Math \cite{ying2024internlm} & L & 7B, 20B & InternLM2 & Knowledge Pile, & next token prediction, & QA, MWP, quantitative reasoning, \\
\rowcolor{black!10}
& & & & Proof-Pile-2, & instruction tuning & formal translation \\
\rowcolor{black!10}
& & & & instructions & & \\

OpenMath \cite{toshniwal2024openmathinstruct} & L & 7B, 13B, & LLaMA-2 & OpenMathInstruct-1 & instruction tuning & QA, MWP \\
& & 34B, 70B & & & & \\
& & 7B & Mistral & & & \\

\rowcolor{black!10}
Rho-Math \cite{lin2024rho} & L & 1B & $\sim$LLaMA-2 & OpenWebMath, & next token prediction & QA, MWP, quantitative reasoning \\
\rowcolor{black!10}
& & 7B & Mistral & SlimPajama, & & \\
\rowcolor{black!10}
& & & & StarCoderData & & \\

MAmmoTH2 \cite{yue2024mammoth2} & L & 8B & LLaMA-3 & WebInstruct & instruction tuning & QA, MWP, quantitative reasoning \\
& & 7B & Mistral & & & \\
& & 8$\times$7B & Mixtral & & & \\

\rowcolor{black!10}
TheoremLlama \cite{wang2024theoremllama} & L & 8B & LLaMA-3 & Open Bootstrapped & instruction tuning & mathematical proof generation \\
\rowcolor{black!10}
& & & & Theorems & & \\

\midrule

Inter-GPS \cite{lu2021inter} & L+V & -- & $\sim$BART + & Geometry3K, GEOS & sequence to sequence & geometry problem solving \\
& & & RetinaNet & & & \\

\rowcolor{black!10}
Geoformer \cite{chen2022unigeo} & L+V & -- & VL-T5 + & UniGeo & sequence to sequence & geometry problem solving \\
\rowcolor{black!10}
& & & ResNet & & & \\

SCA-GPS \cite{ning2023symbolic} & L+V & -- & RoBERTa + & GeoQA, Geometry3K & masked image modeling, & geometry problem solving \\
& & & ViT & & sequence to sequence & \\

\rowcolor{black!10}
UniMath-Flan-T5 & L+V & -- & Flan-T5 + & SVAMP, GeoQA, & image reconstruction, & MWP, \\
\rowcolor{black!10}
\ \ \ \ \ \cite{liang2023unimath} & & & VQ-VAE & TabMWP & sequence to sequence & geometry problem solving \\

G-LLaVA \cite{gao2023g} & L+V & 7B, 13B & LLaVA & GeoQA+, Geometry3K & text-image matching, & geometry problem solving \\
& & & & & instruction tuning & \\

\midrule

\rowcolor{black!10}
TAPAS \cite{herzig2020tapas} & Table & 110M, 340M & BERT & Wikipedia & MLM & table QA \\

TaBERT \cite{yin2020tabert} & Table & 110M, 340M & BERT & Wikipedia, & MLM, & table QA \\
& & & & WDC Web Table & cell value recovery & \\

\rowcolor{black!10}
GraPPa \cite{yu2020grappa} & Table & 355M & RoBERTa & Wikipedia & MLM, & table QA \\
\rowcolor{black!10}
& & & & & SQL semantic prediction & \\

TUTA \cite{wang2021tuta} & Table & 110M & BERT & Wikipedia, & MLM, & cell type classification, \\
& & & & WDC Web Table, & cell-level cloze, & table type classification \\
& & & & spreadsheets & table context retrieval & \\

\rowcolor{black!10}
RCI \cite{glass2021capturing} & Table & 12M & ALBERT & WikiSQL, TabMCQ, & classification & table QA \\
\rowcolor{black!10}
& & & & WikiTableQuestions & & \\

TABBIE \cite{iida2021tabbie} & Table & 110M & ELECTRA & Wikipedia, VizNet & MLM, & column/row population, \\
& & & & & replaced token detection & column type classification \\

\rowcolor{black!10}
TAPEX \cite{liu2021tapex} & Table & 140M, 406M & BART & WikiTableQuestions & sequence to sequence & table QA \\

FORTAP \cite{cheng2022fortap} & Table & 110M & BERT & spreadsheets & MLM, & table QA, \\
& & & & & numerical reference prediction, & formula prediction, \\
& & & & & numerical calculation prediction & cell type classification \\

\rowcolor{black!10}
OmniTab \cite{jiang2022omnitab} & Table & 406M & BART & Wikipedia & sequence to sequence & table QA \\

ReasTAP \cite{zhao2022reastap} & Table & 406M & BART & Wikipedia & sequence to sequence & table QA, table fact verification, \\
& & & & & & table-to-text generation \\

\rowcolor{black!10}
Table-GPT \cite{li2023table} & Table & 175B & GPT-3.5 & instructions & instruction tuning & table QA, column-finding, \\
\rowcolor{black!10}
& & -- & ChatGPT & & & missing-value identification, \\
\rowcolor{black!10}
& & & & & & column type classification, \\
\rowcolor{black!10}
& & & & & & data transformation, \\
\rowcolor{black!10}
& & & & & & table matching, data cleaning \\

TableLlama \cite{zhang2023tablellama} & Table & 7B & LLaMA-2 & TableInstruct & instruction tuning & table QA, RE, entity linking, \\
& & & & & & column type classification, \\
& & & & & & column/row population, \\
& & & & & & table fact verification, \\
& & & & & & cell description \\

\rowcolor{black!10}
TableLLM \cite{zhang2024tablellm} & Table & 7B, 13B & LLaMA-2 & WikiTQ, FeTaQA, & instruction tuning & table QA, table updating, \\
\rowcolor{black!10}
& & & & TAT-QA, WikiSQL, & & table merging, table charting \\
\rowcolor{black!10}
& & & & Spider & & \\

\bottomrule
\end{tabular}
\begin{tabular}{p{157.7pt}x{35.1pt}x{33.6pt}x{48.7pt}x{141.8pt}x{77.3pt}x{96.5pt}}
\toprule
\textbf{Model} & \textbf{Modality} & \textbf{Size} & \textbf{Architecture} & \textbf{Pre-training Data} & \textbf{Pre-training Task(s)} & \textbf{Evaluation Task(s)} \\
\midrule

astroBERT \cite{grezes2021building} & L & 110M & BERT & NASA Astrophysics Data System & MLM, NSP & NER \\

\rowcolor{black!10}
AstroLLaMA \cite{nguyen2023astrollama} & L & 7B & LLaMA-2 & arXiv & next token prediction & paper generation, \\
\rowcolor{black!10}
& & & & & & paper similarity estimation \\

AstroLLaMA-Chat \cite{perkowski2024astrollama} & L & 7B & LLaMA-2 & QA pairs, LIMA, OpenOrca, UltraChat & instruction tuning & QA \\

\rowcolor{black!10}
PhysBERT \cite{hellert2024physbert} & L & 110M & BERT & arXiv & MLM, & classification, retrieval, \\
\rowcolor{black!10}
& & & & & contrastive learning & clustering \\

\bottomrule
\end{tabular}
\begin{tabular}{p{146.3pt}x{35.1pt}x{47.6pt}x{48.7pt}x{94.5pt}x{90.9pt}x{126.0pt}}
\toprule
\textbf{Model} & \textbf{Modality} & \textbf{Size} & \textbf{Architecture} & \textbf{Pre-training Data} & \textbf{Pre-training Task(s)} & \textbf{Evaluation Task(s)} \\
\midrule

ChemBERT \cite{guo2021automated} & L & 110M & BERT & chemistry journals & MLM & NER \\

\rowcolor{black!10}
MatSciBERT \cite{gupta2022matscibert} & L & 110M & BERT & ScienceDirect & MLM & NER, RE, classification \\

MatBERT \cite{trewartha2022quantifying} & L & 110M & BERT & materials science journals & MLM & NER \\

\rowcolor{black!10}
BatteryBERT \cite{huang2022batterybert} & L & 110M & BERT & Elsevier, Springer, RSC & MLM & QA, classification \\

MaterialsBERT \cite{shetty2023general} & L & 110M & BERT & materials science journals & MLM, NSP & NER \\

\rowcolor{black!10}
Recycle-BERT \cite{kumar2023recycle} & L & 110M & BERT & plastic recycling articles & classification & QA, classification \\

CatBERTa \cite{ock2023catalyst} & L & 125M & RoBERTa & OC20 & regression & regression \\

\rowcolor{black!10}
LLM-Prop \cite{rubungo2023llm} & L & 37M & T5 (encoder) & Materials Project & classification, regression & classification, regression \\

\bottomrule
\end{tabular}
}
\label{tab:chemistry}
\end{table*}

\begin{table*}[!h]
\small
\centering
\scalebox{0.67}{
\begin{tabular}{p{146.3pt}x{35.1pt}x{47.6pt}x{48.7pt}x{94.5pt}x{90.9pt}x{126.0pt}}
\toprule
\multicolumn{2}{l}{\textit{(Chemistry and Materials Science, Table Continued)}} & & & & & \\
\midrule
\textbf{Model} & \textbf{Modality} & \textbf{Size} & \textbf{Architecture} & \textbf{Pre-training Data} & \textbf{Pre-training Task(s)} & \textbf{Evaluation Task(s)} \\
\midrule

ChemDFM \cite{zhao2024chemdfm} & L & 13B & LLaMA & chemistry papers, & next token prediction, & QA, classification, \\
& & & & textbooks, instructions & instruction tuning & name conversion, \\
& & & & & & molecule captioning, \\
& & & & & & text-based molecule design, \\
& & & & & & reaction prediction, retrosynthesis \\

\rowcolor{black!10}
CrystalLLM \cite{gruver2024fine} & L & 7B, 13B, & LLaMA-2 & Materials Project & instruction tuning & crystal generation \\
\rowcolor{black!10}
& & 70B & & & & \\

ChemLLM \cite{zhang2024chemllm} & L & 7B & InternLM2 & QA pairs, ChemData & instruction tuning & QA, classification, \\
& & & & & & name conversion, \\
& & & & & & molecule captioning, \\
& & & & & & text-based molecule design, \\
& & & & & & reaction prediction, retrosynthesis \\

\rowcolor{black!10}
LlaSMol \cite{yu2024llasmol} & L & 6.7B & Galactica & SMolInstruct & instruction tuning & QA, classification, regression, \\
\rowcolor{black!10}
& & 7B & LLaMA-2 & & & name conversion, \\
\rowcolor{black!10}
& & 7B & Mistral & & & molecule captioning, \\
\rowcolor{black!10}
& & & & & & text-based molecule design, \\
\rowcolor{black!10}
& & & & & & reaction prediction, retrosynthesis \\

\midrule

Text2Mol \cite{edwards2021text2mol} & L+G & -- & BERT + & PubChem, ChEBI-20 & text-graph matching & text-to-molecule retrieval \\
& & & GCN & & & \\

\rowcolor{black!10}
KV-PLM \cite{zeng2022deep} & L+G & 110M & BERT & S2ORC, PubChem & text-graph matching & NER, RE, classification, \\
\rowcolor{black!10}
& & & & & & text-to-molecule retrieval, \\
\rowcolor{black!10}
& & & & & & molecule-to-text retrieval \\

MolT5 \cite{edwards2022translation} & L+G & 60M, 220M, & T5 & C4, ZINC, ChEBI-20 & sequence to sequence & molecule captioning, \\
& & 770M & & & & text-based molecule design \\

\rowcolor{black!10}
MoMu \cite{su2022molecular} & L+G & -- & BERT + & S2ORC, PubChem & text-graph matching & classification, \\
\rowcolor{black!10}
& & & GIN & & & text-to-molecule retrieval, \\
\rowcolor{black!10}
& & & & & & molecule-to-text retrieval, \\
\rowcolor{black!10}
& & & & & & molecule captioning, \\
\rowcolor{black!10}
& & & & & & text-based molecule design \\

MoleculeSTM \cite{liu2023multi} & L+G & -- & BERT + & PubChem & text-graph matching & classification, \\
& & & GIN & & & text-to-molecule retrieval, \\
& & & & & & molecule-to-text retrieval, \\
& & & & & & text-based molecule design \\

\rowcolor{black!10}
Text+Chem T5 & L+G & 60M, 220M & T5 & Pistachio, ChEBI-20, & sequence to sequence & molecule captioning, \\
\rowcolor{black!10}
\ \ \ \ \ \cite{christofidellis2023unifying} & & & & experimental procedures & & text-based molecule design, \\
\rowcolor{black!10}
& & & & & & reaction prediction, retrosynthesis, \\
\rowcolor{black!10}
& & & & & & paragraph-to-action generation \\

GIMLET \cite{zhao2023gimlet} & L+G & 60M & $\sim$T5 & ChEMBL & instruction tuning & classification, regression \\

\rowcolor{black!10}
MolFM \cite{luo2023molfm} & L+G & -- & $\sim$BERT + & S2ORC, PubChem & MLM, KG embedding, & classification, \\
\rowcolor{black!10}
& & & GIN & & text-graph matching & text-to-molecule retrieval, \\
\rowcolor{black!10}
& & & & & & molecule-to-text retrieval, \\
\rowcolor{black!10}
& & & & & & molecule captioning, \\
\rowcolor{black!10}
& & & & & & text-based molecule design \\

MolCA \cite{liu2023molca} & L+G & -- & Galactica + & PubChem & text-graph matching, & classification, name conversion, \\
& & & GIN & & graph-to-text generation & molecule-to-text retrieval, \\
& & & & & & molecule captioning, \\
& & & & & & functional group counting \\

\rowcolor{black!10}
InstructMol \cite{cao2023instructmol} & L+G & -- & LLaMA + & PubChem, MoleculeNet, & text-graph matching, & classification, regression, \\
\rowcolor{black!10}
& & & GIN & ChEBI-20, USPTO & instruction tuning & molecule captioning, \\
\rowcolor{black!10}
& & & & & & reaction prediction, retrosynthesis, \\
\rowcolor{black!10}
& & & & & & reagent selection \\

3D-MoLM \cite{li2024towards} & L+G & -- & LLaMA-2 + & PubChem, 3D-MoIT & text-graph matching, & QA, regression, \\
& & & Uni-Mol & & graph-to-text generation, & molecule-to-text retrieval, \\
& & & & & instruction tuning & molecule captioning \\

\midrule

\rowcolor{black!10}
GIT-Mol \cite{liu2024git} & L+G+V & -- & BERT + & PubChem, ChEBI-20 & text-graph/image/text & classification, \\
\rowcolor{black!10}
& & & GIN + & & matching, & molecule captioning, \\
\rowcolor{black!10}
& & & Swin & & supervised fine-tuning & text-based molecule design, \\
\rowcolor{black!10}
& & & & & & molecule image recognition \\

\midrule

SMILES-BERT \cite{wang2019smiles} & Molecule & -- & $\sim$BERT & ZINC & MLM & classification \\

\rowcolor{black!10}
MAT \cite{maziarka2020molecule} & Molecule & -- & $\sim$BERT & ZINC & masked node prediction & classification, regression \\

ChemBERTa \cite{chithrananda2020chemberta} & Molecule & 125M & RoBERTa & PubChem & MLM & classification \\

\rowcolor{black!10}
MolBERT \cite{fabian2020molecular} & Molecule & 110M & BERT & ChEMBL & MLM, regression, & classification, regression, \\
\rowcolor{black!10}
& & & & & SMILES equivalence & virtual screening \\

rxnfp \cite{schwaller2021mapping} & Molecule & 110M & BERT & Pistachio, USPTO & classification & classification, \\
& & & & & & reaction representation learning \\

\rowcolor{black!10}
RXNMapper \cite{schwaller2021extraction} & Molecule & 770K & $\sim$ALBERT & USPTO & MLM & atom-mapping \\

MoLFormer \cite{ross2022large} & Molecule & 47M & linear & PubChem, ZINC & MLM & classification, regression \\
& & & attention & & & \\

\rowcolor{black!10}
Chemformer \cite{irwin2022chemformer} & Molecule & 45M, 230M & $\sim$BART & USPTO, ChEMBL, & sequence to sequence, & regression, \\
\rowcolor{black!10}
& & & & MoleculeNet & regression & reaction prediction, retrosynthesis, \\
\rowcolor{black!10}
& & & & & & molecule generation \\

R-MAT \cite{maziarka2024relative} & Molecule & -- & $\sim$BERT & ZINC, ChEMBL & masked node prediction, & classification, regression \\
& & & & & regression & \\

\rowcolor{black!10}
MolGPT \cite{bagal2021molgpt} & Molecule & 6M & $\sim$GPT-1 & ZINC, ChEMBL & next token prediction & molecule generation \\

T5Chem \cite{lu2022unified} & Molecule & -- & $\sim$T5 & PubChem & sequence to sequence & classification, regression, \\
& & & & & & reaction prediction, retrosynthesis \\

\rowcolor{black!10}
ChemGPT \cite{frey2023neural} & Molecule & 4.7M, 19M, & $\sim$GPT-Neo & PubChem & next token prediction & -- \\
\rowcolor{black!10}
& & 1.2B & & & & \\

Uni-Mol \cite{zhou2023uni} & Molecule & -- & SE(3) & ZINC, ChEMBL, & 3D position recovery & classification, regression, \\
& & & Transformer & RCSB PDB & & molecule conformation generation, \\
& & & & & & binding pose prediction \\

\rowcolor{black!10}
TransPolymer \cite{xu2023transpolymer} & Molecule & -- & $\sim$RoBERTa & PI1M & MLM & regression \\

polyBERT & Molecule & 86M & DeBERTa & density functional theory, & MLM, & regression \\
\ \ \ \ \ \cite{kuenneth2023polybert} & & & & experiments & regression & \\

\rowcolor{black!10}
MFBERT & Molecule & -- & $\sim$RoBERTa & GDB-13, ZINC, & MLM & classification, regression, \\
\rowcolor{black!10}
\ \ \ \ \ \cite{abdel2022large} & & & & PubChem, ChEMBL, & & virtual screening \\
\rowcolor{black!10}
& & & & USPTO & & \\

SPMM \cite{chang2024bidirectional} & Molecule & -- & $\sim$BERT & PubChem & next token prediction, & classification, regression, \\
& & & & & SMILES-property & reaction prediction, retrosynthesis, \\
& & & & & matching & SMILES-to-property generation, \\
& & & & & & property-to-SMILES generation \\

\rowcolor{black!10}
BARTSmiles \cite{chilingaryan2022bartsmiles} & Molecule & 406M & BART & ZINC & sequence to sequence & classification, regression, \\
\rowcolor{black!10}
& & & & & & reaction prediction, retrosynthesis \\

MolGen \cite{fang2023domain} & Molecule & 406M & BART & ZINC, NPASS & sequence to sequence, & molecule generation \\
& & 7B & LLaMA & & prefix tuning & \\

\rowcolor{black!10}
SELFormer \cite{yuksel2023selformer} & Molecule & 58M, 87M & $\sim$RoBERTa & ChEMBL & MLM & classification, regression \\

PolyNC \cite{qiu2024polync} & Molecule & 220M & T5 & density functional theory, & sequence to sequence & classification, regression \\
& & & & experiments & & \\

\bottomrule
\end{tabular}
\begin{tabular}{p{128.4pt}x{35.1pt}x{48.7pt}x{50.9pt}x{89.3pt}x{114.5pt}x{124.8pt}}
\toprule
\textbf{Model} & \textbf{Modality} & \textbf{Size} & \textbf{Architecture} & \textbf{Pre-training Data} & \textbf{Pre-training Task(s)} & \textbf{Evaluation Task(s)} \\
\midrule

BioBERT \cite{lee2020biobert} & L & 110M, 340M & BERT & PubMed, PMC & MLM, NSP & NER, RE, QA \\

\rowcolor{black!10}
BioELMo \cite{jin2019probing} & L & 93M & ELMo & PubMed & next token prediction, & NER, NLI \\
\rowcolor{black!10}
& & & & & previous token prediction & \\

ClinicalBERT & L & 110M & BERT & MIMIC-III & MLM, NSP & NER, NLI \\
\ \ \ \ \ \cite{alsentzer2019publicly} & & & & & & \\

\rowcolor{black!10}
ClinicalBERT \cite{huang2019clinicalbert} & L & 110M & BERT & MIMIC-III & next token prediction, & word similarity estimation, \\
\rowcolor{black!10}
& & & & & previous token prediction & hospital readmission prediction \\

BlueBERT \cite{peng2019transfer} & L & 110M, 340M & BERT & PubMed, MIMIC-III & MLM, NSP & NER, RE, NLI, classification, \\
& & & & & & sentence similarity estimation \\

\rowcolor{black!10}
BEHRT \cite{li2020behrt} & L & -- & $\sim$BERT & Clinical Practice & MLM & disease prediction \\
\rowcolor{black!10}
& & & & Research Datalink & & \\

EhrBERT \cite{li2019fine} & L & -- & $\sim$BERT & MADE 1.0 & entity linking & entity linking \\

\rowcolor{black!10}
Clinical XLNet \cite{huang2020clinical} & L & 110M & XLNet & MIMIC-III & permutation language modeling & mortality prediction \\

ouBioBERT \cite{wada2020pre} & L & 110M & BERT & PubMed & MLM, NSP & NER, RE, NLI, classification, \\
& & & & & & sentence similarity estimation \\

\rowcolor{black!10}
COVID-Twitter-BERT & L & 340M & BERT & COVID-19 tweets & MLM, NSP & classification, sentiment analysis, \\
\rowcolor{black!10}
\ \ \ \ \ \cite{muller2023covid} & & & & & & stance prediction \\

Med-BERT \cite{rasmy2021med} & L & -- & $\sim$BERT & Cerner Health Facts & MLM, classification & disease prediction \\

\rowcolor{black!10}
Bio-ELECTRA \cite{ozyurt2020effectiveness} & L & 110M & ELECTRA & PubMed & MLM, replaced token detection & NER, QA \\

BiomedBERT \cite{gu2021domain} & L & 110M, 340M & BERT & PubMed, PMC & MLM, NSP & NER, RE, QA, classification, \\
& & & & & & sentence similarity estimation \\

\rowcolor{black!10}
MCBERT \cite{zhang2020conceptualized} & L & 110M & BERT & Chinese media, & MLM, NSP & NER, QA, classification, retrieval, \\
\rowcolor{black!10}
& & & & encyclopedia, EHRs & & paraphrase identification \\

BRLTM \cite{meng2021bidirectional} & L & -- & $\sim$BERT & EHRs & MLM & disease prediction \\

\rowcolor{black!10}
BioRedditBERT & L & 110M & BERT & Reddit & entity linking & entity linking \\
\rowcolor{black!10}
\ \ \ \ \ \cite{basaldella2020cometa} & & & & & & \\

BioMegatron \cite{shin2020biomegatron} & L & 345M & BERT & PubMed, PMC & MLM, NSP & NER, RE, QA \\

\rowcolor{black!10}
SapBERT \cite{liu2021self} & L & 110M & BERT & UMLS & synonym alignment & entity linking \\

ClinicalTransformer & L & 110M & BERT & MIMIC-III & MLM, NSP, & NER \\
\ \ \ \ \ \cite{yang2020clinical} & & 125M & RoBERTa & & sentence order prediction, & \\
& & 12M & ALBERT & & replaced token detection, & \\
& & 110M & ELECTRA & & permutation language modeling & \\
& & 110M & XLNet & & & \\
& & 149M & Longformer & & & \\
& & 86M & DeBERTa & & & \\

\rowcolor{black!10}
BioRoBERTa \cite{lewis2020pretrained} & L & 125M, 355M & RoBERTa & PubMed, PMC, & MLM & NER, RE, NLI, classification \\
\rowcolor{black!10}
& & & & MIMIC-III & & \\

RAD-BERT \cite{bressem2020highly} & L & 110M & BERT & radiology reports & MLM, NSP & classification \\

\rowcolor{black!10}
BioMedBERT & L & 340M & BERT & BREATHE & MLM, NSP & NER, RE, QA, retrieval \\
\rowcolor{black!10}
\ \ \ \ \ \cite{chakraborty2020biomedbert} & & & & & & \\

LBERT \cite{warikoo2021lbert} & L & -- & $\sim$BERT & PubMed & RE & RE \\

\rowcolor{black!10}
ELECTRAMed \cite{miolo2021electramed} & L & 110M & ELECTRA & PubMed & MLM, replaced token detection & NER, RE, QA \\

KeBioLM \cite{yuan2021improving} & L & 110M & BERT & PubMed, UMLS & MLM, NER, entity linking & NER, RE, knowledge probing \\

\rowcolor{black!10}
SciFive \cite{phan2021scifive} & L & 220M, 770M & T5 & PubMed, PMC & sequence to sequence & NER, RE, QA, NLI, classification \\

BioALBERT \cite{naseem2022benchmarking} & L & 12M, 18M & ALBERT & PubMed, PMC, & MLM, & NER, RE, QA, NLI, classification, \\
& & & & MIMIC-III & sentence order prediction & sentence similarity estimation \\

\rowcolor{black!10}
Clinical-Longformer & L & 149M & Longformer & MIMIC-III & MLM & NER, QA, NLI, classification \\
\rowcolor{black!10}
\ \ \ \ \ \cite{li2022clinical} & & 110M & BigBird & & & \\

BioBART \cite{yuan2022biobart} & L & 140M, 406M & BART & PubMed & sequence to sequence & NER, entity linking, \\
& & & & & & summarization, dialogue \\

\rowcolor{black!10}
BioGPT \cite{luo2022biogpt} & L & 355M, 1.5B & GPT-2 & PubMed & next token prediction & RE, QA, classification, generation \\

Med-PaLM \cite{singhal2023large} & L & 8B, 62B, & PaLM & instructions & instruction tuning & QA \\
& & 540B & & & & \\

\rowcolor{black!10}
GatorTron \cite{yang2022large} & L & 345M, 3.9B, & BERT & Wikipedia, PubMed, & MLM & NER, RE, QA, NLI, \\
\rowcolor{black!10}
& & 8.9B & & PMC, MIMIC-III, & & sentence similarity estimation \\
\rowcolor{black!10}
& & & & clinical narratives & & \\

ChatDoctor \cite{li2023chatdoctor} & L & 7B & LLaMA & HealthCareMagic & instruction tuning & dialogue \\

\rowcolor{black!10}
DoctorGLM \cite{xiong2023doctorglm} & L & 6B & ChatGLM & medical dialogues & instruction tuning & dialogue \\

BenTsao \cite{wang2023huatuo} & L & 7B & LLaMA & instructions & instruction tuning & QA, dialogue \\

\rowcolor{black!10}
MedAlpaca \cite{han2023medalpaca} & L & 7B, 13B & LLaMA & medical flash cards, & instruction tuning & QA \\
\rowcolor{black!10}
& & & & Stack Exchange, & & \\
\rowcolor{black!10}
& & & & WikiDoc & & \\

PMC-LLaMA \cite{wu2024pmc} & L & 7B, 13B & LLaMA & biomedical papers, & next token prediction, & QA \\
& & & & books, instructions & instruction tuning & \\

\rowcolor{black!10}
Med-PaLM 2 \cite{singhal2023towards} & L & 8B, 62B, & PaLM 2 & instructions & instruction tuning & QA \\
\rowcolor{black!10}
& & 540B & & & & \\

HuatuoGPT \cite{zhang2023huatuogpt} & L & 7B, 13B & BLOOM & instructions & instruction tuning & QA, dialogue \\

\rowcolor{black!10}
MedCPT \cite{jin2023medcpt} & L & 110M & BERT & PubMed search logs & retrieval & classification, link prediction, \\
\rowcolor{black!10}
& & & & & & recommendation, retrieval, \\
\rowcolor{black!10}
& & & & & & sentence similarity estimation \\

Zhongjing \cite{yang2024zhongjing} & L & 13B & Ziya-LLaMA & textbooks, QA pairs, & next token prediction, & QA \\
& & & & knowledge bases, EHRs, & instruction tuning & \\
& & & & EMRs, clinical reports, & & \\
& & & & instructions & & \\

\rowcolor{black!10}
DISC-MedLLM \cite{bao2023disc} & L & 13B & Baichuan & instructions & instruction tuning & QA, dialogue \\

DRG-LLaMA \cite{wang2024drg} & L & 7B, 13B & LLaMA & MIMIC-IV & classification & diagnosis-related group prediction \\

\rowcolor{black!10}
Qilin-Med \cite{ye2023qilin} & L & 7B & Baichuan & ChiMed-CPT, & next token prediction, & QA, dialogue \\
\rowcolor{black!10}
& & & & ChiMed-SFT, & instruction tuning & \\
\rowcolor{black!10}
& & & & ChiMed-DPO & & \\

AlpaCare \cite{zhang2023alpacare} & L & 7B, 13B & LLaMA & MedInstruct-52k & instruction tuning & QA, summarization \\
& & 7B, 13B & LLaMA-2 & & & \\

\rowcolor{black!10}
BianQue \cite{chen2023bianque} & L & 6B & ChatGLM & BianQueCorpus & instruction tuning & dialogue \\

HuatuoGPT-II \cite{chen2023huatuogpt} & L & 7B, 13B, & Baichuan 2 & instructions & instruction tuning & QA, dialogue \\
& & 34B & & & & \\

\rowcolor{black!10}
Taiyi \cite{luo2024taiyi} & L & 7B & Qwen & instructions & instruction tuning & NER, RE, QA, classification \\

MEDITRON \cite{chen2023meditron} & L & 7B, 70B & LLaMA-2 & GAP-Replay & next token prediction, & QA \\
& & & & & instruction tuning & \\

\rowcolor{black!10}
PLLaMa \cite{yang2024pllama} & L & 7B, 13B & LLaMA-2 & plant science journals, & next token prediction, & QA \\
\rowcolor{black!10}
& & & & instructions & instruction tuning & \\

BioMistral \cite{labrak2024biomistral} & L & 7B & Mistral & PMC & next token prediction & QA \\

\rowcolor{black!10}
Me LLaMA \cite{xie2024me} & L & 13B, 70B & LLaMA-2 & PubMed, PMC, & next token prediction, & NER, RE, QA, NLI, classification, \\
\rowcolor{black!10}
& & & & MIMIC-III, MIMIC-IV, & instruction tuning & summarization \\
\rowcolor{black!10}
& & & & MIMIC-CXR, & & \\
\rowcolor{black!10}
& & & & RedPajama, instructions & & \\

BiMediX \cite{pieri2024bimedix} & L & 8$\times$7B & Mixtral & BiMed1.3M & instruction tuning & QA \\

\bottomrule
\end{tabular}
}
\label{tab:biology}
\end{table*}

\begin{table*}[!h]
\small
\centering
\scalebox{0.67}{
\begin{tabular}{p{128.4pt}x{35.1pt}x{48.7pt}x{50.9pt}x{89.3pt}x{114.5pt}x{124.8pt}}
\toprule
\multicolumn{2}{l}{\textit{(Biology and Medicine, Table Continued)}} & & & & & \\
\midrule
\textbf{Model} & \textbf{Modality} & \textbf{Size} & \textbf{Architecture} & \textbf{Pre-training Data} & \textbf{Pre-training Task(s)} & \textbf{Evaluation Task(s)} \\
\midrule

\rowcolor{black!10}
MMedLM \cite{qiu2024towards} & L & 7B & InternLM & MMedC & next token prediction & QA \\
\rowcolor{black!10}
& & 1.8B, 7B & InternLM2 & & & \\
\rowcolor{black!10}
& & 8B & LLaMA-3 & & & \\

BioMedLM \cite{bolton2024biomedlm} & L & 2.7B & $\sim$GPT-2 & PubMed, PMC & next token prediction & QA \\

\rowcolor{black!10}
Hippocrates \cite{acikgoz2024hippocrates} & L & 7B & LLaMA-2 & PubMed, PMC, & next token prediction, & QA \\
\rowcolor{black!10}
& & 7B & Mistral & medical guidelines, & instruction tuning & \\
\rowcolor{black!10}
& & & & instructions & & \\

BMRetriever \cite{xu2024bmretriever} & L & 410M, 1B & Pythia & biomedical papers, & contrastive learning, & QA, recommendation, retrieval, \\
& & 2B & Gemma & textbooks, QA pairs, & instruction tuning & entity linking, \\
& & 7B & Mistral & instructions & & sentence similarity estimation \\

\rowcolor{black!10}
Panacea \cite{lin2024panacea} & L & 7B & Mistral & TrialAlign, & next token prediction, & summarization, query generation, \\
\rowcolor{black!10}
& & & & TrialInstruct & instruction tuning & query expansion, trial design, \\
\rowcolor{black!10}
& & & & & & patient-trial matching \\

\midrule

G-BERT \cite{shang2019pre} & L+G & -- & BERT + & MIMIC-III, ICD-9, & MLM, diagnosis prediction, & medication recommendation \\
& & & GAT & ATC & medication prediction & \\

\rowcolor{black!10}
CODER \cite{yuan2022coder} & L+G & 110M & BERT & UMLS & link prediction & entity linking, link prediction, \\
\rowcolor{black!10}
& & & & & & entity similarity estimation \\

MoP \cite{meng2021mixture} & L+G & -- & Adapters & UMLS & link prediction & QA, NLI, classification \\

\rowcolor{black!10}
BioLinkBERT & L+G & 110M, 340M & BERT & PubMed & MLM, & NER, RE, QA, classification, \\
\rowcolor{black!10}
\ \ \ \ \ \cite{yasunaga2022linkbert} & & & & & link prediction & sentence similarity estimation \\

DRAGON \cite{yasunaga2022deep} & L+G & 360M & $\sim$BERT + & PubMed, UMLS & MLM, & QA \\
& & & $\sim$GAT & & link prediction & \\

\midrule

\rowcolor{black!10}
ConVIRT \cite{zhang2022contrastive} & L+V & -- & BERT + & MIMIC-CXR, & text-image matching & classification, \\
\rowcolor{black!10}
& & & ResNet & musculoskeletal & & text-to-image retrieval, \\
\rowcolor{black!10}
& & & & text-image pairs & & image-to-image retrieval \\

MMBERT \cite{khare2021mmbert} & L+V & -- & BERT + & ROCO & MLM & VQA \\
& & & ResNet & & & \\

\rowcolor{black!10}
MedViLL \cite{moon2022multi} & L+V & -- & BERT + & MIMIC-CXR & MLM, & VQA, classification, \\
\rowcolor{black!10}
& & & ResNet & & text-image matching & text-to-image retrieval, \\
\rowcolor{black!10}
& & & & & & image-to-text retrieval, \\
\rowcolor{black!10}
& & & & & & report generation \\

GLoRIA \cite{huang2021gloria} & L+V & -- & BERT + & CheXpert & text-image matching & classification, segmentation, \\
& & & ResNet & & & image-to-text retrieval \\

\rowcolor{black!10}
LoVT \cite{muller2022joint} & L+V & -- & BERT + & MIMIC-CXR & text-image matching & segmentation, detection \\
\rowcolor{black!10}
& & & ResNet & & & \\

BioViL \cite{boecking2022making} & L+V & -- & BERT + & MIMIC-CXR & MLM, & NLI, classification, segmentation, \\
& & & ResNet & & text-image matching & phrase grounding \\

\rowcolor{black!10}
M$^3$AE \cite{chen2022multi} & L+V & -- & RoBERTa + & ROCO, MedICaT & MLM, & VQA, classification, \\
\rowcolor{black!10}
& & & ViT & & masked image modeling, & text-to-image retrieval, \\
\rowcolor{black!10}
& & & & & text-image matching & image-to-text retrieval \\

ARL \cite{chen2022align} & L+V & -- & BERT + & ROCO, MedICaT, & MLM, & VQA, classification, \\
& & & ViT & MIMIC-CXR & masked image modeling, & text-to-image retrieval, \\
& & & & & text-image matching & image-to-text retrieval \\

\rowcolor{black!10}
CheXzero \cite{tiu2022expert} & L+V & -- & Transformer + & MIMIC-CXR & text-image matching & classification \\
\rowcolor{black!10}
& & & ViT & & & \\

MGCA \cite{wang2022multi} & L+V & -- & BERT + & MIMIC-CXR & text-image matching & classification, segmentation, \\
& & & ResNet / ViT & & & detection \\

\rowcolor{black!10}
MedCLIP \cite{wang2022medclip} & L+V & -- & BERT + & MIMIC-CXR, & text-image matching & classification, \\
\rowcolor{black!10}
& & & Swin & CheXpert & & image-to-text retrieval \\

BioViL-T \cite{bannur2023learning} & L+V & -- & BERT + & MIMIC-CXR & MLM, & classification, report generation, \\
& & & ResNet & & text-image matching & sentence similarity estimation \\

\rowcolor{black!10}
BiomedCLIP \cite{zhang2023biomedclip} & L+V & -- & BERT + & PMC figure-caption & text-image matching & VQA, classification, \\
\rowcolor{black!10}
& & & ViT & pairs, fine-grained & & text-to-image retrieval, \\
\rowcolor{black!10}
& & & & text-image pairs & & image-to-text retrieval \\

PMC-CLIP \cite{lin2023pmc} & L+V & -- & BERT + & PMC figure-caption & MLM, & VQA, classification, \\
& & & ResNet & pairs, subfigure- & text-image matching & text-to-image retrieval, \\
& & & & subcaption pairs & & image-to-text retrieval \\

\rowcolor{black!10}
Xplainer \cite{pellegrini2023xplainer} & L+V & -- & BERT + & MIMIC-CXR & text-image matching & classification \\
\rowcolor{black!10}
& & & ResNet & & & \\

RGRG \cite{tanida2023interactive} & L+V & -- & GPT-2 + & MIMIC-CXR & detection, classification, & report generation \\
& & & ResNet & & next token prediction & \\

\rowcolor{black!10}
BiomedGPT \cite{zhang2024generalist} & L+V & 33M, 93M, & $\sim$BERT + & IU X-Ray, MedICaT, & MLM, & VQA, NLI, classification, \\
\rowcolor{black!10}
& & 182M & ResNet + & PathVQA, Peir Gross, & masked image modeling, & summarization, image captioning, \\
\rowcolor{black!10}
& & & $\sim$GPT & SLAKE, DeepLesion, & object detection, & clinical trial matching, \\
\rowcolor{black!10}
& & & & OIA-DDR, CheXpert, & VQA, & treatment suggestion, \\
\rowcolor{black!10}
& & & & CytoImageNet, ISIC, & image captioning & mortality prediction \\
\rowcolor{black!10}
& & & & Retinal Fundus, & & \\
\rowcolor{black!10}
& & & & MIMIC-III, BioNLP, & & \\
\rowcolor{black!10}
& & & & PubMed & & \\

Med-UniC \cite{wan2023med} & L+V & -- & BERT + & MIMIC-CXR, & text-image matching, & classification, segmentation, \\
& & & ResNet / ViT & PadChest & contrastive learning & detection \\

\rowcolor{black!10}
LLaVA-Med \cite{li2023llava} & L+V & 7B & LLaVA & PMC figure-caption & text-image matching, & VQA \\
\rowcolor{black!10}
& & & & pairs, instructions & instruction tuning & \\

MI-Zero \cite{lu2023visual} & L+V & -- & BERT + & histopathology figure- & text-image matching & classification \\
& & & CTransPath & caption pairs & & \\

\rowcolor{black!10}
XrayGPT \cite{thawkar2023xraygpt} & L+V & -- & LLaMA + & MIMIC-CXR, & text-image matching & VQA \\
\rowcolor{black!10}
& & & Swin & Open-i & & \\

MONET \cite{kim2024transparent} & L+V & -- & BERT + & PMC and textbook & text-image matching & classification, data auditing, \\
& & & ViT & figure-caption pairs & & model auditing \\

\rowcolor{black!10}
QuiltNet \cite{ikezogwo2023quilt} & L+V & -- & BERT + & Quilt-1M & text-image matching & classification, \\
\rowcolor{black!10}
& & & ViT & & & text-to-image retrieval, \\
\rowcolor{black!10}
& & & & & & image-to-text retrieval \\

MUMC \cite{li2023masked} & L+V & -- & BERT + & ROCO, MedICaT, & MLM, & VQA \\
& & & ViT & ImageCLEFmedical & text-image matching & \\
& & & & Caption & & \\

\rowcolor{black!10}
M-FLAG \cite{liu2023m} & L+V & -- & BERT + & MIMIC-CXR & text-image matching & classification, segmentation, \\
\rowcolor{black!10}
& & & ResNet & & & detection \\

PRIOR \cite{cheng2023prior} & L+V & -- & BERT + & MIMIC-CXR & text-image matching, & classification, segmentation, \\
& & & ResNet & & image reconstruction, & detection, \\
& & & & & sentence prototype generation & image-to-text retrieval \\

\rowcolor{black!10}
Med-PaLM M \cite{tu2024towards} & L+V & 12B, 84B, & PaLM-E & MultiMedBench & instruction tuning & QA, VQA, classification, \\
\rowcolor{black!10}
& & 562B & & & & report generation, \\
\rowcolor{black!10}
& & & & & & report summarization \\

CITE \cite{zhang2023text} & L+V & -- & BERT + & PatchGastric & text-image matching, & classification \\
& & & ViT & & prompt tuning & \\

\rowcolor{black!10}
Med-Flamingo \cite{moor2023med} & L+V & -- & Flamingo & PMC figure-caption & next token prediction & VQA \\
\rowcolor{black!10}
& & & & pairs, textbooks & & \\

RadFM \cite{wu2023towards} & L+V & 14B & LLaMA + & MedMD, RadMD & next token prediction, & VQA, classification, \\
& & & ViT & & instruction tuning & report generation \\

\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}[!h]
\small
\centering
\scalebox{0.67}{
\begin{tabular}{p{128.4pt}x{35.1pt}x{48.7pt}x{50.9pt}x{89.3pt}x{114.5pt}x{124.8pt}}
\toprule
\multicolumn{2}{l}{\textit{(Biology and Medicine, Table Continued)}} & & & & & \\
\midrule
\textbf{Model} & \textbf{Modality} & \textbf{Size} & \textbf{Architecture} & \textbf{Pre-training Data} & \textbf{Pre-training Task(s)} & \textbf{Evaluation Task(s)} \\
\midrule

\rowcolor{black!10}
PLIP \cite{huang2023visual} & L+V & -- & GPT-2 + & Twitter text-image pairs, & text-image matching & classification, \\
\rowcolor{black!10}
& & & ViT & PathLAION & & text-to-image retrieval, \\
\rowcolor{black!10}
& & & & & & image-to-image retrieval \\

MaCo \cite{huang2023enhancing} & L+V & -- & BERT + & MIMIC-CXR & masked image modeling, & classification, segmentation, \\
& & & ViT & & text-image matching & phrase grounding \\

\rowcolor{black!10}
CXR-CLIP \cite{you2023cxr} & L+V & -- & BERT + & MIMIC-CXR, & text-image matching, & classification, \\
\rowcolor{black!10}
& & & ResNet / Swin & CheXpert, ChestX-ray14 & contrastive learning & image-to-text retrieval \\

Qilin-Med-VL \cite{liu2023qilin} & L+V & -- & LLaMA-2 + & ChiMed-VL-Alignment, & text-image matching, & VQA \\
& & & ViT & ChiMed-VL-Instruction & instruction tuning & \\

\rowcolor{black!10}
BioCLIP \cite{stevens2023bioclip} & L+V & -- & GPT-2 + &  TreeOfLife-10M & text-image matching & classification \\
\rowcolor{black!10}
& & & ViT & & & \\

M3D \cite{bai2024m3d} & L+V & -- & LLaMA-2 + & M3D-Cap, M3D-VQA, & text-image matching, & VQA, segmentation, \\
& & & ViT & M3D-RefSeg, M3D-Seg & instruction tuning & text-to-image retrieval, \\
& & & & & & image-to-text retrieval, \\
& & & & & & report generation, 3D positioning \\

\rowcolor{black!10}
Med-Gemini \cite{saab2024capabilities} & L+V & -- & Gemini & MedQA, LiveQA, & instruction tuning & QA, VQA, signal QA, video QA, \\
\rowcolor{black!10}
& & & & HealthSearchQA, & & classification, \\
\rowcolor{black!10}
& & & & MedicationQA, & & long-form text generation, \\
\rowcolor{black!10}
& & & & MIMIC-III, SLAKE, & & long EHR understanding \\
\rowcolor{black!10}
& & & & PathVQA, ROCO, & & \\
\rowcolor{black!10}
& & & & PAD-UFES-20, & & \\
\rowcolor{black!10}
& & & & MIMIC-CXR, ECG-QA & & \\

Med-Gemini-2D/3D/Polygenic & L+V & -- & Gemini & SLAKE, MIMIC-CXR, & VQA, captioning, & VQA, classification, \\
\ \ \ \ \ \cite{yang2024advancing} & & & & Digital Knee X-ray, & instruction tuning & report generation, \\
& & & & CXR-US2, NLST, & & disease risk prediction \\
& & & & CT-US1, PathVQA, & & \\
& & & & Histopathology, & & \\
& & & & PAD-UFES-20, & & \\
& & & & EyePACS, PMC-OA, & & \\
& & & & VQA-Med, UK Biobank & & \\

\rowcolor{black!10}
Mammo-CLIP \cite{ghosh2024mammo} & L+V & -- & BERT + & UPMC, VinDr-Mammo & text-image matching & classification, localization \\
\rowcolor{black!10}
& & & EfficientNet & & & \\

\midrule

ProtTrans \cite{elnaggar2021prottrans} & Protein & 420M & $\sim$BERT & UniRef50, UniRef100, & MLM, & secondary structure prediction, \\
& & 224M & $\sim$ALBERT & BFD & permutation language modeling, & function prediction \\
& & 409M & $\sim$XLNet & & replaced token detection, & \\
& & 420M & $\sim$ELECTRA & & sequence to sequence & \\
& & 3B, 11B & T5 & & & \\

\rowcolor{black!10}
ESM-1b \cite{rives2021biological} & Protein & 650M & $\sim$BERT & UniRef50, UniRef100 & MLM & secondary structure prediction, \\
\rowcolor{black!10}
& & & & & & contact prediction, \\
\rowcolor{black!10}
& & & & & & remote homology detection \\

MSA Transformer \cite{rao2021msa} & Protein & 100M & $\sim$BERT & UniRef50 & MLM & secondary structure prediction, \\
& & & & & & contact prediction \\

\rowcolor{black!10}
ESM-1v \cite{meier2021language} & Protein & 650M & $\sim$BERT & UniRef90 & MLM & mutation effect prediction \\

AminoBERT & Protein & -- & $\sim$BERT & UniParc & MLM, & secondary structure prediction, \\
\ \ \ \ \ \cite{chowdhury2022single} & & & & & chunk permutation prediction & contact prediction \\

\rowcolor{black!10}
ProteinBERT \cite{brandes2022proteinbert} & Protein & 16M & $\sim$BERT & UniRef90, & MLM & secondary structure prediction, \\
\rowcolor{black!10}
& & & & Gene Ontology & & remote homology detection, \\
\rowcolor{black!10}
& & & & & & fitness prediction \\

ProtGPT2 \cite{ferruz2022protgpt2} & Protein & 738M & GPT-2 & UniRef50 & next token prediction & secondary structure prediction, \\
& & & & & & disorder prediction, \\
& & & & & & protein sequence generation \\

\rowcolor{black!10}
ESM-IF1 \cite{hsu2022learning} & Protein & 142M & Transformer + & UniRef50 & next token prediction & fixed backbone protein design, \\
\rowcolor{black!10}
& & & GVP-GNN & & & mutation effect prediction \\

ProGen \cite{madani2023large} & Protein & 1.6B & CTRL & UniParc, UniprotKB, & next token prediction & protein sequence generation \\
& & & & Pfam, NCBI Taxonomy & & \\

\rowcolor{black!10}
ProGen2 \cite{nijkamp2023progen2} & Protein & 151M, 764M, & $\sim$GPT-3 & UniRef90, BFD & next token prediction & protein sequence generation, \\
\rowcolor{black!10}
& & 2.7B, 6.4B & & & & fitness prediction \\

ESM-2 \cite{lin2023evolutionary} & Protein & 8M, 35M, & $\sim$BERT & UniRef50, UniRef90 & MLM & secondary structure prediction, \\
& & 150M, 650M, & & & & contact prediction, \\
& & 3B, 15B & & & & 3D structure prediction \\

\rowcolor{black!10}
Ankh \cite{elnaggar2023ankh} & Protein & 450M, 1.1B & $\sim$T5 & UniRef50 & sequence to sequence & secondary structure prediction, \\
\rowcolor{black!10}
& & & & & & contact prediction, \\
\rowcolor{black!10}
& & & & & & embedding-based annotation \\
\rowcolor{black!10}
& & & & & & transfer, \\
\rowcolor{black!10}
& & & & & & remote homology detection, \\
\rowcolor{black!10}
& & & & & & fitness prediction, \\
\rowcolor{black!10}
& & & & & & localization prediction \\

ProtST \cite{xu2023protst} & Protein & -- & $\sim$BERT & Swiss-Prot & MLM, & fitness prediction, \\
& & & & & text-protein matching & localization prediction, \\
& & & & & & function annotation \\

\rowcolor{black!10}
LM-Design \cite{zheng2023structure} & Protein & 659M & $\sim$BERT + & CATH, UniRef50 & MLM & fixed backbone protein design \\
\rowcolor{black!10}
& & & ProtMPNN & & & \\

ProteinDT \cite{liu2023text} & Protein & -- & $\sim$BERT & Swiss-Prot & text-protein matching & text-to-protein generation, \\
& & & & & & text-guided protein editing, \\
& & & & & & secondary structure prediction, \\
& & & & & & contact prediction, \\
& & & & & & remote homology detection, \\
& & & & & & fitness prediction \\

\rowcolor{black!10}
Prot2Text \cite{abdine2024prot2text} & Protein & 256M, 283M, & $\sim$BERT + & Swiss-Prot & sequence to sequence & protein-to-text generation \\
\rowcolor{black!10}
& & 398M, 898M & R-GCN + & & & \\
\rowcolor{black!10}
& & & $\sim$GPT-2 & & & \\

BioMedGPT \cite{luo2023biomedgpt} & Protein & 10B & LLaMA-2 + & S2ORC, PubChemQA, & next token prediction, & QA \\
& & & GraphMVP + & UniProtQA & instruction tuning & \\
& & & ESM-2 & & & \\

\rowcolor{black!10}
SaProt \cite{su2023saprot} & Protein & 35M, 650M & $\sim$BERT & UniRef50 & MLM & mutation effect prediction, \\
\rowcolor{black!10}
& & & & & & fitness prediction, \\
\rowcolor{black!10}
& & & & & & localization prediction, \\
\rowcolor{black!10}
& & & & & & function annotation, \\
\rowcolor{black!10}
& & & & & & PPI prediction \\

BioT5 \cite{pei2023biot5} & Protein & 220M & T5 & C4, ZINC, UniRef50, & sequence to sequence & molecule property prediction, \\
& & & & PubMed, PubChem, & & protein property prediction, \\
& & & & Swiss-Prot & & drug-target interaction prediction, \\
& & & & & & PPI prediction, \\
& & & & & & molecule captioning, \\
& & & & & & text-based molecule design \\

\rowcolor{black!10}
ProLLaMA \cite{lv2024prollama} & Protein & 7B & LLaMA-2 & UniRef50, instructions & next token prediction, & protein sequence generation, \\
\rowcolor{black!10}
& & & & & instruction tuning & protein property prediction \\

\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}[!h]
\small
\centering
\scalebox{0.67}{
\begin{tabular}{p{128.4pt}x{35.1pt}x{48.7pt}x{50.9pt}x{89.3pt}x{114.5pt}x{124.8pt}}
\toprule
\multicolumn{2}{l}{\textit{(Biology and Medicine, Table Continued)}} & & & & & \\
\midrule
\textbf{Model} & \textbf{Modality} & \textbf{Size} & \textbf{Architecture} & \textbf{Pre-training Data} & \textbf{Pre-training Task(s)} & \textbf{Evaluation Task(s)} \\
\midrule

DNABERT \cite{ji2021dnabert} & DNA & 110M & BERT & GRCh38 & MLM & chromatin profile prediction, \\
& & & & & & promoter prediction, \\
& & & & & & splice site prediction, \\
& & & & & & functional genetic variant \\
& & & & & & identification \\

\rowcolor{black!10}
GenSLMs \cite{zvyagin2023genslms} & DNA & 25M, 250M, & $\sim$GPT-2 & prokaryotic gene & next token prediction & SARS-CoV-2 genome evolution \\
\rowcolor{black!10}
& & 2.5B, 25B & & sequences & & prediction \\

Nucleotide Transformer & DNA & 50M, 100M, & $\sim$BERT & GRCh38, & MLM & chromatin profile prediction, \\
\ \ \ \ \ \cite{dalla2023nucleotide} & & 250M, 500M & & 1000 Genomes, & & enhancer prediction, \\
& & & & multispecies genomes & & promoter prediction, \\
& & & & & & epigenetic marks prediction, \\
& & & & & & splice site prediction \\

\rowcolor{black!10}
GENA-LM \cite{fishman2023gena} & DNA & 110M, 340M & BERT & T2T-CHM13, & MLM & enhancer prediction, \\
\rowcolor{black!10}
& & 110M & BigBird & 1000 Genomes, & & promoter prediction, \\
\rowcolor{black!10}
& & & & multispecies genomes & & epigenetic marks prediction, \\
\rowcolor{black!10}
& & & & & & splice site prediction, \\
\rowcolor{black!10}
& & & & & & species classification \\

DNABERT-2 \cite{zhou2023dnabert} & DNA & 110M & BERT & GRCh38, & MLM & chromatin profile prediction, \\
& & & & multispecies genomes & & promoter prediction, \\
& & & & & & epigenetic marks prediction, \\
& & & & & & splice site prediction, \\
& & & & & & species classification, \\
& & & & & & SARS-CoV-2 variant prediction, \\
& & & & & & enhancer-promoter interaction \\

\rowcolor{black!10}
HyenaDNA \cite{nguyen2023hyenadna} & DNA & 0.4M, 3.3M, & Hyena & GRCh38 & next token prediction & chromatin profile prediction, \\
\rowcolor{black!10}
& & 6.6M & & & & enhancer prediction, \\
\rowcolor{black!10}
& & & & & & promoter prediction, \\
\rowcolor{black!10}
& & & & & & epigenetic marks prediction, \\
\rowcolor{black!10}
& & & & & & splice site prediction, \\
\rowcolor{black!10}
& & & & & & species classification \\

DNAGPT \cite{zhang2023dnagpt} & DNA & 0.1B, 3B & $\sim$GPT-3 & Ensembl & next token prediction, & genome generation, \\
& & 6.6M & & & sequence order prediction, & chromatin profile prediction, \\
& & & & & regression & promoter prediction, \\
& & & & & & genomic signals and regions \\
& & & & & & recognition \\

\midrule

\rowcolor{black!10}
RNABERT & RNA & -- & $\sim$BERT & RNAcentral & MLM & RNA structural alignment, \\
\rowcolor{black!10}
\ \ \ \ \ \cite{akiyama2022informative} & & & & & & RNA clustering \\

RNA-FM \cite{chen2022interpretable} & RNA & -- & $\sim$BERT & RNAcentral & MLM & secondary structure prediction, \\
& & & & & & 3D structure prediction, \\
& & & & & & protein-RNA interaction, \\
& & & & & & mean ribosome load prediction \\

\rowcolor{black!10}
SpliceBERT \cite{chen2024self} & RNA & 19.4M & $\sim$BERT & UCSC genome browser & MLM & human branchpoint prediction, \\
\rowcolor{black!10}
& & & & & & splice site prediction \\

RNA-MSM \cite{zhang2024multiple} & RNA & -- & $\sim$BERT & Rfam & MLM & secondary structure prediction, \\
& & & & & & solvent accessibility prediction \\

\rowcolor{black!10}
CodonBERT \cite{li2023codonbert} & RNA & -- & $\sim$BERT & mRNA sequences & MLM, & mRNA property prediction \\
\rowcolor{black!10}
& & & & & homologous sequences & \\
\rowcolor{black!10}
& & & & & prediction & \\

UTR-LM \cite{chu20245} & RNA & -- & $\sim$BERT & 5' UTR
sequences & MLM, & mean ribosome load prediction, \\
& & & & & classification, & mRNA property prediction, \\
& & & & & regression & internal ribosome entry site \\
& & & & & & prediction \\

\midrule

\rowcolor{black!10}
scBERT \cite{yang2022scbert} & Multi & -- & Performer & PanglaoDB & MLM & cell type annotation, \\
\rowcolor{black!10}
& & & & & & novel cell type discovery \\

scGPT \cite{cui2024scgpt} & Multi & -- & $\sim$GPT-3 & CELLxGENE & MLM & cell type annotation, \\
& & & & & & perturbation response prediction, \\
& & & & & & multi-batch integration, \\
& & & & & & multi-omic integration, \\
& & & & & & gene network inference \\

\rowcolor{black!10}
scFoundation \cite{hao2024large} & Multi & 100M & Transformer + & scRNA-seq data & MLM & cell clustering, \\
\rowcolor{black!10}
& & & Performer & & & drug response prediction, \\
\rowcolor{black!10}
& & & & & & perturbation response prediction, \\
\rowcolor{black!10}
& & & & & & cell type annotation, \\
\rowcolor{black!10}
& & & & & & gene network inference \\

Geneformer \cite{theodoris2023transfer} & Multi & 10M, 40M & $\sim$BERT & Genecorpus-30M & MLM & gene dosage sensitivity prediction, \\
& & & & & & chromatin dynamics prediction, \\
& & & & & & network dynamics prediction \\

\rowcolor{black!10}
CellLM \cite{zhao2023large} & Multi & -- & Performer & PanglaoDB, & MLM, classification, & cell type annotation, \\
\rowcolor{black!10}
& & & & CancerSCEM & contrastive learning & drug sensitivity prediction \\

CellPLM \cite{wen2023cellplm} & Multi & 82M & Transformer & scRNA-seq data, & MLM & cell clustering, \\
& & & & spatially-resolved & & scRNA-seq denoising, \\
& & & & transcriptomic data & & spatial transcriptomic imputation, \\
& & & & & & cell type annotation \\

\bottomrule
\end{tabular}
\begin{tabular}{p{121.5pt}x{35.1pt}x{48.7pt}x{64.0pt}x{104.5pt}x{110.5pt}x{107.0pt}}
\toprule
\textbf{Model} & \textbf{Modality} & \textbf{Size} & \textbf{Architecture} & \textbf{Pre-training Data} & \textbf{Pre-training Task(s)} & \textbf{Evaluation Task(s)} \\
\midrule

ClimateBERT & L & 82M & DistilRoBERTa & climate-related news, papers, & MLM & classification, fact-checking \\
\ \ \ \ \ \cite{webersinke2021climatebert} & & & & corporate climate reports & & \\

\rowcolor{black!10}
SpaBERT \cite{li2022spabert} & L & 110M, 340M & BERT & OpenStreetMap & MLM, & entity typing, entity linking \\
\rowcolor{black!10}
& & & & & masked entity prediction & \\

MGeo \cite{ding2023mgeo} & L & 213M & $\sim$BERT & text-geolocation pairs & MLM, & query-POI matching \\
& & & & & masked geographic modeling, & \\
& & & & & contrastive learning & \\

\rowcolor{black!10}
K2 \cite{deng2024k2} & L & 7B & LLaMA & geoscience papers, & next token prediction, & QA \\
\rowcolor{black!10}
& & & & Wikipedia, instructions & instruction tuning & \\

OceanGPT \cite{bi2023oceangpt} & L & 7B & LLaMA-2 & ocean science papers, & next token prediction, & QA, classification, extraction, \\
& & & & instructions & instruction tuning & knowledge probing, \\
& & & & & & commonsense reasoning, \\
& & & & & & summarization, generation \\

\bottomrule
\end{tabular}
}
\label{tab:geography}
\end{table*}

\begin{table*}[!h]
\small
\centering
\scalebox{0.67}{
\begin{tabular}{p{121.5pt}x{35.1pt}x{48.7pt}x{64.0pt}x{104.5pt}x{110.5pt}x{107.0pt}}
\toprule
\multicolumn{4}{l}{\textit{(Geography, Geology, and Environmental Science, Table Continued)}} & & & \\
\midrule
\textbf{Model} & \textbf{Modality} & \textbf{Size} & \textbf{Architecture} & \textbf{Pre-training Data} & \textbf{Pre-training Task(s)} & \textbf{Evaluation Task(s)} \\
\midrule

\rowcolor{black!10}
ClimateBERT-NetZero & L & 82M & DistilRoBERTa & Net Zero Tracker & classification & classification \\
\rowcolor{black!10}
\ \ \ \ \ \cite{schimanski2023climatebert} & & & & & & \\

GeoLM \cite{li2023geolm} & L & 110M, 340M & BERT & OpenStreetMap, & MLM, & NER, RE, entity typing, \\
& & & & Wikipedia & contrastive learning & entity linking \\

\rowcolor{black!10}
GeoGalactica \cite{lin2024geogalactica} & L & 30B & Galactica & geoscience papers, code, & next token prediction, & QA, knowledge probing, \\
\rowcolor{black!10}
& & & & Wikipedia, instructions & instruction tuning & quantitative reasoning, \\
\rowcolor{black!10}
& & & & & & summarization, generation \\

\midrule

ERNIE-GeoL \cite{huang2022ernie} & L+G & -- & Transformer + & Baidu Maps & MLM, & classification, \\
& & & graph aggregation & (POI database, & geocoding & query-POI matching, \\
& & & & search logs) & & address parsing, geocoding, \\
& & & & & & next POI recommendation \\

\rowcolor{black!10}
PK-Chat \cite{deng2023pk} & L+G & 132M & $\sim$UniLM & Geoscience Academic & next token prediction, & task-oriented dialogue \\
\rowcolor{black!10}
& & & & Knowledge Graph & bag-of-words prediction, & \\
\rowcolor{black!10}
& & & & & classification & \\

\midrule

UrbanCLIP \cite{yan2024urbanclip} & L+V & -- & Transformer + & satellite images, & next token prediction, & urban indicator prediction \\
& & & ViT & location descriptions, & text-image matching & \\

\midrule

\rowcolor{black!10}
FourCastNet \cite{pathak2022fourcastnet} & Climate & -- & $\sim$ViT & ERA5 & regression & weather forecasting \\

Pangu-Weather \cite{bi2023accurate} & Climate & -- & $\sim$Swin & ERA5 & regression & weather forecasting \\

\rowcolor{black!10}
ClimaX \cite{nguyen2023climax} & Climate & -- & $\sim$ViT & CMIP6 & regression & weather forecasting, \\
\rowcolor{black!10}
& & & & & & climate projection, \\
\rowcolor{black!10}
& & & & & & climate model downscaling \\

FengWu \cite{chen2023fengwu} & Climate & -- & Transformer & ERA5 & regression & weather forecasting \\

\rowcolor{black!10}
W-MAE \cite{man2023w} & Climate & -- & ViT & ERA5 & masked image modeling & weather forecasting \\

FuXi \cite{chen2023fuxi} & Climate & -- & $\sim$Swin V2 & ERA5 & regression & weather forecasting \\
\bottomrule
\end{tabular}
